Teleportation of the one-qubit state with environment-disturbed recovery operations

We study standard protocol $\mathcal{P}_0$ for teleporting the one-qubit state with both the transmission process of the two qubits constitute the quantum channel and the recovery operations performed by Bob disturbed by the decohering environment. The results revealed that Bob's imperfect operations do not eliminate the possibility of nonclassical teleportation fidelity provided he shares an ideal channel state with Alice, while the transmission process is constrained by a critical time $t_{0,c}$ longer than which will result in failure of $\mathcal{P}_0$ if the two qubits are corrupted by the decohering environment. Moreover, we found that under the condition of the same decoherence rate $\gamma$, the teleportation protocol is significantly more fragile when it is executed under the influence of the noisy environment than those under the influence of the dissipative and dephasing environments.

==> (inline-ps-0) <==

%%PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave 72 31 moveto 72 342 lineto 601 342 lineto 601 31 lineto 72 31
lineto showpage grestore
%%Trailer
%%DocumentFonts: Helvetica

